Distributed Linear Network Operators using Graph Filters

We study the design of graph filters to implement arbitrary linear transformations between graph signals. Graph filters can be represented by matrix polynomials of the graph-shift operator, which captures the structure of the graph and is assumed to be given. Thus, graph-filter design consists in choosing the coefficients of these polynomials (known as filter coefficients) to resemble desired linear transformations. Due to the local structure of the graph-shift operator, graph filters can be implemented distributedly across nodes, making them suitable for networked settings. We determine spectral conditions under which a specific linear transformation can be implemented perfectly using graph filters. Furthermore, for the cases where perfect implementation is infeasible, the design of optimal approximations for different error metrics is analyzed. We introduce the notion of a node-variant graph filter, which allows the simultaneous implementation of multiple (regular) graph filters in different nodes of the graph. This additional flexibility enables the design of more general operators without undermining the locality in implementation. Perfect and approximate implementation of network operators is also studied for node-variant graph filters. We demonstrate the practical relevance of the developed framework by studying in detail the application of graph filters to the problems of finite-time consensus and analog network coding. Finally, we present additional numerical experiments comparing the performance of node-invariant and node-variant filters when approximating arbitrary linear network operators.

==> figures/illustration_anc_agm.tex <==

\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}

{\small \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (graph_t_0) at (-2,0)
{\includegraphics[width=0.45\textwidth]{figures/SourcesDestinations.png}};

\node (graph_t_0) at (-2.2,-3.3)
{\includegraphics[width=0.4\textwidth]{figures/Matrices_ANC.png}};



%\node (table_node_values) at (11, -1.5)
%{\renewcommand\arraystretch{1.1}
%\begin{tabular}{c | c | c c c c}
%& recover & \multicolumn{4}{c}{observed signal at time $t$}\\
%node & signal & 0 & 1 & 2 & 3 \\ \hline
%1 & $g$	&- 	& $g$ 	& $g+y$ 	& $5g+2y$\\
%2 & $y$ 	&- 	& $g$ 	& $g+y$	& $5g+3y$\\
%3 & $y$	&$g$ 	& - 		& $4g+2y$& $4g+3y$\\
%4 & $g$	&- 	& $g + y$	& $g$	& $7g+7y$\\
%5 & $y$	&- 	& $g + y$	& $g+y$	& $5g+8y$\\
%6 & $g$	&$y$ 	& - 		& $2g+4y$& $3g+2y$\\
%7 & $g$	&- 	& $y$ 	& - 		& $2g+5y$\\
%8 & $y$	&- 	& $y$ 	& $g+y$	& $4g+7y$\\
%9 & $y$	&- 	& - 		& $g+2y$	& $2g+3y$\\
%10& $g$	&- 	& - 		& $y$	& $g+2y$\\ \hline
%\end{tabular}};



\end{tikzpicture}}
